Smooth maps from clumpy data: generalizations

In a series of papers (Lombardi & Schneider 2001, 2002) we studied in detail the statistical properties of an interpolation technique widely used in astronomy. In particular, we considered the average interpolated map and its covariance under the hypotheses that the map is obtained by smoothing unbiased measurements of an unknown field, and that the measurements are uniformly distributed on the sky. In this paper we generalize the results obtained to the case of observations carried out only on a finite field and distributed on the field with a non-uniform density. These generalizations, which are required in many astronomically relevant cases, still allow an exact, analytical solution of the problem. We also consider a number of properties of the interpolated map, and provide asymptotic expressions for the average map and the two-point correlation function which are valid at high densities.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig1.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Wed Apr 23 18:39:59 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 280
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(3600,2807)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 748 M
63 0 V
2937 0 R
-63 0 V
450 993 M
63 0 V
2937 0 R
-63 0 V
450 1238 M
63 0 V
2937 0 R
-63 0 V
450 1483 M
63 0 V
2937 0 R
-63 0 V
450 1728 M
63 0 V
2937 0 R
-63 0 V
450 1973 M
63 0 V
2937 0 R
-63 0 V
450 2218 M
63 0 V
2937 0 R
-63 0 V
450 2463 M
63 0 V
2937 0 R
-63 0 V
450 748 M
0 63 V
0 1897 R
0 -63 V
950 748 M
0 63 V
0 1897 R
0 -63 V
1450 748 M
0 63 V
0 1897 R
0 -63 V
1950 748 M
0 63 V
0 1897 R
0 -63 V
2450 748 M
0 63 V
0 1897 R
0 -63 V
2950 748 M
0 63 V
0 1897 R
0 -63 V
3450 748 M
0 63 V
0 1897 R
0 -63 V
1.000 UL
LTb
450 748 M
3000 0 V
0 1960 V
-3000 0 V
450 748 L
1.000 UL
LT0
3087 2595 M
263 0 V
450 770 M
30 4 V
31 5 V
30 6 V
30 7 V
30 7 V
31 9 V
30 11 V
30 12 V
30 13 V
31 15 V
30 17 V
30 20 V
31 21 V
30 24 V
30 26 V
30 29 V
31 32 V
30 35 V
30 38 V
31 42 V
30 44 V
30 48 V
30 50 V
31 54 V
30 57 V
30 60 V
31 62 V
30 65 V
30 67 V
30 69 V
31 70 V
30 71 V
30 72 V
30 71 V
31 72 V
30 70 V
30 68 V
31 66 V
30 64 V
30 59 V
30 56 V
31 51 V
30 46 V
30 41 V
31 34 V
30 28 V
30 22 V
30 14 V
31 8 V
30 0 V
30 -7 V
30 -14 V
31 -21 V
30 -27 V
30 -34 V
31 -40 V
30 -46 V
30 -51 V
30 -55 V
31 -59 V
30 -63 V
30 -66 V
31 -69 V
30 -70 V
30 -71 V
30 -71 V
31 -72 V
30 -71 V
30 -71 V
30 -69 V
31 -67 V
30 -65 V
30 -62 V
31 -60 V
30 -57 V
30 -54 V
30 -51 V
31 -48 V
30 -45 V
30 -41 V
31 -39 V
30 -35 V
30 -32 V
30 -29 V
31 -27 V
30 -24 V
30 -22 V
30 -19 V
31 -17 V
30 -16 V
30 -13 V
31 -12 V
30 -11 V
30 -9 V
30 -8 V
31 -7 V
30 -6 V
30 -5 V
31 -4 V
1.000 UL
LT1
3087 2495 M
263 0 V
450 796 M
30 8 V
31 8 V
30 10 V
30 11 V
30 13 V
31 14 V
30 16 V
30 18 V
30 20 V
31 22 V
30 24 V
30 26 V
31 28 V
30 31 V
30 33 V
30 35 V
31 38 V
30 40 V
30 42 V
31 45 V
30 46 V
30 48 V
30 49 V
31 51 V
30 52 V
30 52 V
31 53 V
30 53 V
30 53 V
30 53 V
31 52 V
30 51 V
30 49 V
30 48 V
31 46 V
30 44 V
30 42 V
31 40 V
30 36 V
30 34 V
30 31 V
31 28 V
30 24 V
30 21 V
31 18 V
30 15 V
30 11 V
30 7 V
31 4 V
30 0 V
30 -4 V
30 -7 V
31 -10 V
30 -14 V
30 -18 V
31 -21 V
30 -24 V
30 -28 V
30 -30 V
31 -34 V
30 -36 V
30 -39 V
31 -42 V
30 -44 V
30 -46 V
30 -48 V
31 -49 V
30 -51 V
30 -52 V
30 -52 V
31 -53 V
30 -54 V
30 -52 V
31 -53 V
30 -52 V
30 -51 V
30 -49 V
31 -48 V
30 -47 V
30 -44 V
31 -42 V
30 -41 V
30 -38 V
30 -35 V
31 -34 V
30 -31 V
30 -28 V
30 -26 V
31 -24 V
30 -22 V
30 -20 V
31 -18 V
30 -16 V
30 -15 V
30 -13 V
31 -11 V
30 -10 V
30 -9 V
31 -8 V
1.000 UL
LT2
3087 2395 M
263 0 V
450 795 M
15 3 V
15 4 V
15 4 V
16 5 V
15 4 V
15 5 V
15 6 V
15 5 V
15 6 V
15 7 V
16 7 V
15 7 V
15 7 V
15 8 V
15 9 V
15 8 V
15 10 V
15 10 V
16 10 V
15 11 V
15 11 V
15 11 V
15 13 V
15 13 V
15 13 V
16 14 V
15 14 V
15 15 V
15 15 V
15 16 V
15 17 V
15 17 V
16 17 V
15 18 V
15 19 V
15 18 V
15 20 V
15 20 V
15 20 V
16 20 V
15 21 V
15 22 V
15 22 V
15 22 V
15 22 V
15 22 V
16 23 V
15 23 V
15 23 V
15 23 V
15 23 V
15 24 V
15 23 V
16 24 V
15 23 V
15 23 V
15 23 V
15 23 V
15 23 V
15 23 V
15 22 V
16 23 V
15 21 V
15 22 V
15 21 V
15 21 V
15 21 V
15 20 V
16 19 V
15 20 V
15 18 V
15 18 V
15 18 V
15 17 V
15 17 V
16 16 V
15 15 V
15 15 V
15 14 V
15 14 V
15 13 V
15 12 V
16 12 V
15 11 V
15 10 V
15 10 V
15 9 V
15 8 V
15 8 V
16 7 V
15 6 V
15 5 V
15 5 V
15 4 V
15 3 V
15 3 V
15 1 V
16 1 V
15 1 V
1 345 R
15 -1 V
15 -2 V
15 -2 V
16 -3 V
15 -5 V
15 -6 V
15 -6 V
15 -8 V
15 -9 V
15 -10 V
16 -10 V
15 -12 V
15 -13 V
15 -13 V
15 -15 V
15 -15 V
15 -16 V
16 -18 V
15 -18 V
15 -19 V
15 -19 V
15 -21 V
15 -21 V
15 -22 V
16 -23 V
15 -23 V
15 -24 V
15 -25 V
15 -25 V
15 -26 V
15 -26 V
15 -27 V
16 -27 V
15 -27 V
15 -28 V
15 -29 V
15 -28 V
15 -29 V
15 -29 V
16 -29 V
15 -29 V
15 -30 V
15 -29 V
15 -29 V
15 -30 V
15 -29 V
16 -29 V
15 -29 V
15 -29 V
15 -28 V
15 -28 V
15 -28 V
15 -27 V
16 -27 V
15 -27 V
15 -26 V
15 -26 V
15 -25 V
15 -25 V
15 -24 V
16 -24 V
15 -23 V
15 -22 V
15 -22 V
15 -21 V
15 -21 V
15 -20 V
15 -19 V
16 -19 V
15 -18 V
15 -17 V
15 -17 V
15 -16 V
15 -15 V
15 -15 V
16 -15 V
15 -13 V
15 -13 V
15 -12 V
15 -12 V
15 -12 V
15 -10 V
16 -11 V
15 -9 V
15 -9 V
15 -9 V
15 -8 V
15 -8 V
15 -7 V
16 -7 V
15 -7 V
15 -6 V
15 -6 V
15 -5 V
15 -5 V
15 -5 V
16 -5 V
15 -4 V
15 -4 V
1.000 UL
LT3
3087 2295 M
263 0 V
450 794 M
30 9 V
31 11 V
30 12 V
30 14 V
30 15 V
31 17 V
30 19 V
30 20 V
30 22 V
31 22 V
30 24 V
30 24 V
31 24 V
30 23 V
30 22 V
30 21 V
31 21 V
30 27 V
30 35 V
31 47 V
30 60 V
30 68 V
30 76 V
31 79 V
30 80 V
30 80 V
31 77 V
30 73 V
30 66 V
30 57 V
31 44 V
30 29 V
30 12 V
30 -9 V
31 -29 V
30 -46 V
30 -53 V
31 -39 V
30 -9 V
30 36 V
30 83 V
31 114 V
30 128 V
30 128 V
31 115 V
30 98 V
30 75 V
30 52 V
31 26 V
30 1 V
30 -24 V
30 -50 V
31 -73 V
30 -96 V
30 -114 V
31 -127 V
30 -129 V
30 -116 V
30 -86 V
31 -40 V
30 5 V
30 38 V
31 53 V
30 47 V
30 30 V
30 11 V
31 -10 V
30 -28 V
30 -43 V
30 -56 V
31 -65 V
30 -73 V
30 -77 V
31 -79 V
30 -81 V
30 -79 V
30 -76 V
31 -69 V
30 -60 V
30 -48 V
31 -37 V
30 -27 V
30 -21 V
30 -21 V
31 -22 V
30 -23 V
30 -24 V
30 -24 V
31 -24 V
30 -22 V
30 -22 V
31 -20 V
30 -19 V
30 -17 V
30 -16 V
31 -14 V
30 -12 V
30 -11 V
31 -9 V
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 478 M
63 0 V
2937 0 R
-63 0 V
450 656 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 293 R
0 -63 V
950 300 M
0 63 V
0 293 R
0 -63 V
1450 300 M
0 63 V
0 293 R
0 -63 V
1950 300 M
0 63 V
0 293 R
0 -63 V
2450 300 M
0 63 V
0 293 R
0 -63 V
2950 300 M
0 63 V
0 293 R
0 -63 V
3450 300 M
0 63 V
0 293 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 356 V
450 656 L
0 -356 V
1.000 UL
LT0
1.000 UL
LT1
450 478 M
3000 0 V
1.000 UL
LT2
450 434 M
1500 0 V
0 89 R
1500 0 V
1.000 UL
LT3
450 410 M
30 22 V
31 23 V
30 27 V
30 26 V
30 24 V
31 19 V
30 12 V
30 4 V
30 -4 V
31 -11 V
30 -18 V
30 -24 V
31 -26 V
30 -27 V
30 -25 V
30 -20 V
31 -15 V
30 -7 V
30 0 V
31 9 V
30 16 V
30 22 V
30 25 V
31 27 V
30 26 V
30 22 V
31 17 V
30 10 V
30 3 V
30 -6 V
31 -13 V
30 -20 V
30 -24 V
30 -27 V
31 -26 V
30 -24 V
30 -20 V
31 -13 V
30 -5 V
30 3 V
30 10 V
31 18 V
30 23 V
30 25 V
31 27 V
30 26 V
30 21 V
30 15 V
31 9 V
30 0 V
30 -8 V
30 -15 V
31 -21 V
30 -25 V
30 -26 V
31 -26 V
30 -23 V
30 -18 V
30 -12 V
31 -3 V
30 5 V
30 12 V
31 19 V
30 24 V
30 26 V
30 27 V
31 24 V
30 20 V
30 14 V
30 7 V
31 -2 V
30 -10 V
30 -16 V
31 -22 V
30 -26 V
30 -27 V
30 -26 V
31 -21 V
30 -17 V
30 -9 V
31 -2 V
30 7 V
30 14 V
30 21 V
31 24 V
30 27 V
30 26 V
30 24 V
31 18 V
30 13 V
30 4 V
31 -4 V
30 -11 V
30 -18 V
30 -24 V
31 -26 V
30 -27 V
30 -23 V
31 -22 V
stroke
grestore
end
showpage
}}%
\put(1950,50){\makebox(0,0){$x$}}%
\put(100,478){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\rho(x)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$3$}}%
\put(2950,200){\makebox(0,0){$2$}}%
\put(2450,200){\makebox(0,0){$1$}}%
\put(1950,200){\makebox(0,0){$0$}}%
\put(1450,200){\makebox(0,0){$-1$}}%
\put(950,200){\makebox(0,0){$-2$}}%
\put(450,200){\makebox(0,0){$-3$}}%
\put(400,656){\makebox(0,0)[r]{ $2.0$}}%
\put(400,478){\makebox(0,0)[r]{ $1.0$}}%
\put(400,300){\makebox(0,0)[r]{ $0.0$}}%
\put(3037,2295){\makebox(0,0)[r]{$\rho_3$}}%
\put(3037,2395){\makebox(0,0)[r]{$\rho_2$}}%
\put(3037,2495){\makebox(0,0)[r]{$\rho_1$}}%
\put(3037,2595){\makebox(0,0)[r]{$w_A \rho$}}%
\put(100,1728){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\rho(x) w_{\mathrm{eff}A}(x)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(400,2463){\makebox(0,0)[r]{$0.35$}}%
\put(400,2218){\makebox(0,0)[r]{$0.30$}}%
\put(400,1973){\makebox(0,0)[r]{$0.25$}}%
\put(400,1728){\makebox(0,0)[r]{$0.20$}}%
\put(400,1483){\makebox(0,0)[r]{$0.15$}}%
\put(400,1238){\makebox(0,0)[r]{$0.10$}}%
\put(400,993){\makebox(0,0)[r]{$0.05$}}%
\put(400,748){\makebox(0,0)[r]{$0.00$}}%
\end{picture}%
\endgroup
\endinput


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig2.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Wed Apr 23 18:42:37 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 593 M
63 0 V
2937 0 R
-63 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 1767 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
750 300 M
0 63 V
0 1697 R
0 -63 V
1050 300 M
0 63 V
0 1697 R
0 -63 V
1350 300 M
0 63 V
0 1697 R
0 -63 V
1650 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2250 300 M
0 63 V
0 1697 R
0 -63 V
2550 300 M
0 63 V
0 1697 R
0 -63 V
2850 300 M
0 63 V
0 1697 R
0 -63 V
3150 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
450 300 M
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 1 V
31 0 V
30 0 V
30 1 V
31 1 V
30 1 V
30 1 V
30 2 V
31 2 V
30 3 V
30 4 V
31 6 V
30 6 V
30 8 V
30 10 V
31 13 V
30 15 V
30 17 V
31 21 V
30 24 V
30 27 V
31 31 V
30 34 V
30 38 V
30 41 V
31 44 V
30 45 V
30 48 V
31 47 V
30 48 V
30 46 V
30 43 V
31 40 V
30 35 V
30 29 V
31 23 V
30 16 V
30 8 V
30 0 V
31 -7 V
30 -16 V
30 -22 V
31 -30 V
30 -34 V
30 -40 V
30 -43 V
31 -46 V
30 -47 V
30 -48 V
31 -47 V
30 -46 V
30 -44 V
30 -41 V
31 -38 V
30 -34 V
30 -31 V
31 -28 V
30 -24 V
30 -21 V
30 -18 V
31 -15 V
30 -12 V
30 -10 V
31 -8 V
30 -7 V
30 -5 V
30 -4 V
31 -4 V
30 -2 V
30 -2 V
31 -1 V
30 -1 V
30 -1 V
30 -1 V
31 0 V
30 0 V
30 -1 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
450 300 M
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 1 V
30 0 V
31 0 V
30 1 V
30 1 V
31 1 V
30 1 V
30 2 V
30 2 V
31 4 V
30 4 V
30 5 V
31 7 V
30 9 V
30 10 V
30 13 V
31 15 V
30 18 V
30 20 V
31 24 V
30 27 V
30 30 V
31 32 V
30 35 V
30 38 V
30 38 V
31 40 V
30 40 V
30 40 V
31 39 V
30 37 V
30 35 V
30 31 V
31 29 V
30 24 V
30 20 V
31 15 V
30 10 V
30 5 V
30 1 V
31 -5 V
30 -10 V
30 -15 V
31 -20 V
30 -24 V
30 -28 V
30 -32 V
31 -34 V
30 -37 V
30 -39 V
31 -40 V
30 -40 V
30 -40 V
30 -38 V
31 -38 V
30 -35 V
30 -33 V
31 -30 V
30 -27 V
30 -24 V
30 -20 V
31 -18 V
30 -16 V
30 -12 V
31 -11 V
30 -9 V
30 -6 V
30 -6 V
31 -4 V
30 -3 V
30 -3 V
31 -2 V
30 -1 V
30 -1 V
30 -1 V
31 -1 V
30 0 V
30 0 V
31 -1 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
1.000 UL
LT0
450 1860 M
30 -11 V
31 -20 V
30 -38 V
30 -53 V
30 -65 V
31 -74 V
30 -83 V
30 -90 V
31 -93 V
30 -96 V
30 -95 V
30 -93 V
31 -90 V
30 -84 V
30 -79 V
31 -73 V
30 -65 V
30 -59 V
30 -51 V
31 -45 V
30 -38 V
30 -33 V
31 -27 V
30 -22 V
30 -18 V
30 -15 V
31 -12 V
30 -9 V
30 -8 V
31 -5 V
30 -4 V
30 -4 V
31 -2 V
30 -2 V
30 -1 V
30 -1 V
31 -1 V
30 0 V
30 0 V
31 -1 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
20 0 V
60 0 R
11 0 V
30 0 V
19 0 V
60 0 R
12 0 V
30 0 V
18 0 V
60 0 R
13 0 V
30 0 V
17 0 V
61 0 R
13 0 V
30 0 V
17 0 V
60 0 R
14 0 V
30 0 V
16 0 V
59 0 R
16 0 V
31 0 V
13 0 V
60 0 R
17 0 V
31 0 V
12 0 V
60 0 R
19 0 V
30 0 V
10 0 V
60 0 R
21 0 V
30 0 V
9 0 V
59 0 R
23 0 V
30 0 V
6 0 V
60 0 R
25 0 V
30 0 V
4 0 V
58 0 R
29 0 V
30 0 V
1.000 UL
LT1
450 1510 M
30 -4 V
31 -9 V
30 -15 V
30 -22 V
30 -27 V
31 -33 V
30 -38 V
30 -44 V
31 -48 V
30 -52 V
30 -55 V
30 -59 V
31 -60 V
30 -61 V
30 -61 V
31 -61 V
30 -59 V
30 -57 V
30 -53 V
31 -50 V
30 -46 V
30 -42 V
31 -37 V
30 -34 V
30 -29 V
30 -25 V
31 -21 V
30 -19 V
30 -15 V
31 -13 V
30 -11 V
30 -9 V
31 -7 V
30 -6 V
30 -5 V
30 -4 V
31 -3 V
30 -3 V
30 -2 V
31 -2 V
30 -1 V
30 -2 V
30 -1 V
31 0 V
30 -1 V
30 -1 V
31 0 V
30 0 V
30 -1 V
30 0 V
31 -2 V
20 0 V
60 0 R
11 0 V
30 0 V
19 0 V
60 0 R
12 0 V
30 0 V
18 0 V
60 0 R
13 0 V
30 0 V
17 0 V
61 0 R
13 0 V
30 0 V
17 0 V
60 0 R
14 0 V
30 0 V
16 0 V
59 0 R
16 0 V
31 0 V
13 0 V
60 0 R
17 0 V
31 0 V
12 0 V
60 0 R
19 0 V
30 0 V
10 0 V
60 0 R
21 0 V
30 0 V
9 0 V
59 0 R
23 0 V
30 0 V
6 0 V
60 0 R
25 0 V
30 0 V
4 0 V
58 0 R
29 0 V
30 0 V
1.000 UL
LT0
451 300 M
60 0 R
1 0 V
30 0 V
27 0 V
59 0 R
5 0 V
31 0 V
24 0 V
59 0 R
7 0 V
31 0 V
21 0 V
60 0 R
10 0 V
30 0 V
20 0 V
59 0 R
12 0 V
30 0 V
18 0 V
60 0 R
13 0 V
30 0 V
17 0 V
60 0 R
14 0 V
30 0 V
15 0 V
60 0 R
16 0 V
30 0 V
14 0 V
60 0 R
17 0 V
31 0 V
13 0 V
59 0 R
18 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 1 V
30 0 V
31 0 V
30 1 V
30 0 V
31 1 V
30 2 V
30 2 V
30 2 V
31 3 V
30 5 V
30 5 V
31 7 V
30 8 V
30 11 V
31 13 V
30 16 V
30 19 V
30 22 V
31 27 V
30 30 V
30 34 V
31 39 V
30 42 V
30 47 V
30 50 V
31 53 V
30 55 V
30 57 V
31 56 V
30 56 V
30 53 V
30 50 V
31 45 V
30 39 V
30 32 V
31 24 V
30 15 V
30 5 V
30 -4 V
31 -13 V
30 -22 V
30 -30 V
31 -38 V
30 -44 V
30 -49 V
30 -53 V
31 -55 V
30 -57 V
1.000 UL
LT1
451 300 M
60 0 R
1 0 V
30 0 V
27 0 V
59 0 R
5 0 V
31 0 V
24 0 V
59 0 R
7 0 V
31 0 V
21 0 V
60 0 R
10 0 V
30 0 V
20 0 V
59 0 R
12 0 V
30 0 V
18 0 V
60 0 R
13 0 V
30 0 V
17 0 V
60 0 R
14 0 V
30 0 V
15 0 V
60 0 R
16 0 V
30 0 V
14 0 V
60 0 R
17 0 V
31 0 V
13 0 V
59 0 R
18 0 V
31 0 V
30 1 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 1 V
30 0 V
31 0 V
30 1 V
30 0 V
30 1 V
31 1 V
30 2 V
30 1 V
31 2 V
30 3 V
30 4 V
30 4 V
31 6 V
30 7 V
30 8 V
31 11 V
30 12 V
30 15 V
31 18 V
30 21 V
30 24 V
30 28 V
31 31 V
30 34 V
30 37 V
31 40 V
30 43 V
30 44 V
30 45 V
31 46 V
30 45 V
30 44 V
31 43 V
30 39 V
30 37 V
30 33 V
31 29 V
30 24 V
30 20 V
31 14 V
30 9 V
30 3 V
30 -2 V
31 -8 V
30 -13 V
30 -19 V
31 -23 V
30 -28 V
30 -32 V
30 -36 V
31 -40 V
30 -42 V
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{$w_{\mathrm{eff}A}(x)$}}%
\put(3037,1947){\makebox(0,0)[r]{$w_A(x)$}}%
\put(1950,50){\makebox(0,0){$x$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$w_A(x)$, $w_{\mathrm{eff}A}(x)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$5$}}%
\put(3150,200){\makebox(0,0){$4$}}%
\put(2850,200){\makebox(0,0){$3$}}%
\put(2550,200){\makebox(0,0){$2$}}%
\put(2250,200){\makebox(0,0){$1$}}%
\put(1950,200){\makebox(0,0){$0$}}%
\put(1650,200){\makebox(0,0){$-1$}}%
\put(1350,200){\makebox(0,0){$-2$}}%
\put(1050,200){\makebox(0,0){$-3$}}%
\put(750,200){\makebox(0,0){$-4$}}%
\put(450,200){\makebox(0,0){$-5$}}%
\put(400,2060){\makebox(0,0)[r]{$0.6$}}%
\put(400,1767){\makebox(0,0)[r]{$0.5$}}%
\put(400,1473){\makebox(0,0)[r]{$0.4$}}%
\put(400,1180){\makebox(0,0)[r]{$0.3$}}%
\put(400,887){\makebox(0,0)[r]{$0.2$}}%
\put(400,593){\makebox(0,0)[r]{$0.1$}}%
\put(400,300){\makebox(0,0)[r]{$0.0$}}%
\end{picture}%
\endgroup
\endinput


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig3.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Wed Apr 23 18:42:38 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 302
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(3600,3023)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 964 M
63 0 V
2937 0 R
-63 0 V
450 1160 M
63 0 V
2937 0 R
-63 0 V
450 1356 M
63 0 V
2937 0 R
-63 0 V
450 1552 M
63 0 V
2937 0 R
-63 0 V
450 1748 M
63 0 V
2937 0 R
-63 0 V
450 1944 M
63 0 V
2937 0 R
-63 0 V
450 2140 M
63 0 V
2937 0 R
-63 0 V
450 2336 M
63 0 V
2937 0 R
-63 0 V
450 2532 M
63 0 V
2937 0 R
-63 0 V
450 2728 M
63 0 V
2937 0 R
-63 0 V
450 2924 M
63 0 V
2937 0 R
-63 0 V
450 964 M
0 63 V
0 1897 R
0 -63 V
750 964 M
0 63 V
0 1897 R
0 -63 V
1050 964 M
0 63 V
0 1897 R
0 -63 V
1350 964 M
0 63 V
0 1897 R
0 -63 V
1650 964 M
0 63 V
0 1897 R
0 -63 V
1950 964 M
0 63 V
0 1897 R
0 -63 V
2250 964 M
0 63 V
0 1897 R
0 -63 V
2550 964 M
0 63 V
0 1897 R
0 -63 V
2850 964 M
0 63 V
0 1897 R
0 -63 V
3150 964 M
0 63 V
0 1897 R
0 -63 V
3450 964 M
0 63 V
0 1897 R
0 -63 V
1.000 UL
LTb
450 964 M
3000 0 V
0 1960 V
-3000 0 V
450 964 L
1.000 UL
LT0
3087 2811 M
263 0 V
450 2594 M
30 -5 V
30 -13 V
30 -20 V
30 -25 V
30 -20 V
30 -8 V
30 7 V
30 20 V
30 24 V
30 21 V
30 13 V
30 5 V
30 -2 V
30 -10 V
30 -19 V
30 -26 V
29 -30 V
30 -25 V
30 -12 V
30 3 V
30 11 V
30 15 V
30 11 V
30 7 V
30 1 V
30 -4 V
30 -8 V
30 -10 V
30 -10 V
30 -8 V
30 -3 V
30 0 V
30 4 V
30 3 V
30 1 V
30 -5 V
30 -15 V
30 -31 V
30 -49 V
30 -69 V
30 -85 V
30 -100 V
30 -107 V
30 -106 V
30 -97 V
30 -83 V
30 -68 V
30 -58 V
30 -51 V
30 -47 V
29 -45 V
30 -45 V
30 -43 V
30 -40 V
30 -37 V
30 -32 V
30 -25 V
30 -20 V
30 -12 V
30 -5 V
30 3 V
30 9 V
30 15 V
30 21 V
30 26 V
30 29 V
30 29 V
30 29 V
30 26 V
30 24 V
30 21 V
30 21 V
30 22 V
30 26 V
30 31 V
30 32 V
30 30 V
30 23 V
30 12 V
30 -1 V
30 -12 V
30 -23 V
30 -28 V
29 -32 V
30 -32 V
30 -33 V
30 -31 V
30 -30 V
30 -28 V
30 -26 V
30 -25 V
30 -24 V
30 -22 V
30 -21 V
30 -20 V
30 -19 V
30 -18 V
30 -17 V
30 -16 V
30 -16 V
1.000 UL
LT1
3087 2711 M
263 0 V
450 2910 M
30 -22 V
30 -48 V
30 -65 V
30 -65 V
30 -49 V
30 -19 V
30 17 V
30 48 V
30 65 V
30 65 V
30 49 V
30 23 V
30 -6 V
30 -36 V
30 -58 V
30 -71 V
29 -67 V
30 -46 V
30 -17 V
30 13 V
30 34 V
30 39 V
30 31 V
30 13 V
30 -14 V
30 -11 V
30 -28 V
30 -29 V
30 -24 V
30 -13 V
30 0 V
30 10 V
30 19 V
30 20 V
30 17 V
30 8 V
30 -7 V
30 -28 V
30 -53 V
30 -85 V
30 -115 V
30 -140 V
30 -152 V
30 -148 V
30 -133 V
30 -109 V
30 -86 V
30 -69 V
30 -57 V
30 -52 V
29 -48 V
30 -47 V
30 -43 V
30 -40 V
30 -35 V
30 -30 V
30 -23 V
30 -17 V
30 -11 V
30 -4 V
30 2 V
30 8 V
30 14 V
30 20 V
30 24 V
30 28 V
30 30 V
30 30 V
30 29 V
30 26 V
30 24 V
30 24 V
30 28 V
30 33 V
30 38 V
30 39 V
30 33 V
30 21 V
30 5 V
30 -10 V
30 -21 V
30 -29 V
30 -33 V
29 -34 V
30 -34 V
30 -32 V
30 -31 V
30 -29 V
30 -27 V
30 -26 V
30 -23 V
30 -23 V
30 -21 V
30 -20 V
30 -18 V
30 -18 V
30 -17 V
30 -15 V
30 -15 V
30 -15 V
1.000 UL
LT2
3087 2611 M
263 0 V
450 2143 M
30 -4 V
30 -11 V
30 -16 V
30 -19 V
30 -15 V
30 -6 V
30 5 V
30 15 V
30 19 V
30 16 V
30 11 V
30 5 V
30 -2 V
30 -8 V
30 -15 V
30 -21 V
29 -22 V
30 -18 V
30 -9 V
30 2 V
30 9 V
30 12 V
30 9 V
30 6 V
30 1 V
30 -3 V
30 -6 V
30 -8 V
30 -8 V
30 -6 V
30 -3 V
30 1 V
30 2 V
30 3 V
30 1 V
30 -4 V
30 -11 V
30 -22 V
30 -35 V
30 -49 V
30 -62 V
30 -72 V
30 -77 V
30 -75 V
30 -68 V
30 -58 V
30 -49 V
30 -42 V
30 -37 V
30 -35 V
29 -34 V
30 -34 V
30 -33 V
30 -31 V
30 -28 V
30 -25 V
30 -21 V
30 -15 V
30 -10 V
30 -3 V
30 1 V
30 8 V
30 12 V
30 17 V
30 20 V
30 22 V
30 23 V
30 22 V
30 20 V
30 18 V
30 16 V
30 16 V
30 16 V
30 19 V
30 23 V
30 24 V
30 22 V
30 17 V
30 10 V
30 0 V
30 -10 V
30 -16 V
30 -21 V
29 -24 V
30 -24 V
30 -24 V
30 -24 V
30 -23 V
30 -21 V
30 -21 V
30 -19 V
30 -18 V
30 -17 V
30 -17 V
30 -16 V
30 -14 V
30 -15 V
30 -13 V
30 -13 V
30 -12 V
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 529 M
63 0 V
2937 0 R
-63 0 V
450 758 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 509 R
0 -63 V
750 300 M
0 63 V
0 509 R
0 -63 V
1050 300 M
0 63 V
0 509 R
0 -63 V
1350 300 M
0 63 V
0 509 R
0 -63 V
1650 300 M
0 63 V
0 509 R
0 -63 V
1950 300 M
0 63 V
0 509 R
0 -63 V
2250 300 M
0 63 V
0 509 R
0 -63 V
2550 300 M
0 63 V
0 509 R
0 -63 V
2850 300 M
0 63 V
0 509 R
0 -63 V
3150 300 M
0 63 V
0 509 R
0 -63 V
3450 300 M
0 63 V
0 509 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 572 V
450 872 L
0 -572 V
1.000 UL
LT0
450 471 M
15 -4 V
15 -6 V
15 -10 V
15 -12 V
14 -13 V
15 -15 V
15 -13 V
15 -13 V
15 -11 V
15 -9 V
15 -6 V
15 -2 V
15 2 V
15 4 V
14 8 V
15 11 V
15 12 V
15 14 V
15 14 V
15 14 V
15 12 V
15 11 V
15 7 V
14 5 V
15 1 V
15 -3 V
15 -6 V
15 -9 V
15 -11 V
15 -13 V
15 -14 V
15 -14 V
15 -14 V
14 -11 V
15 -10 V
15 -6 V
15 -3 V
15 0 V
15 3 V
15 7 V
15 10 V
15 12 V
14 14 V
15 14 V
15 14 V
15 13 V
15 11 V
15 8 V
15 6 V
15 2 V
15 -2 V
15 -5 V
14 -8 V
15 -10 V
15 -13 V
15 -14 V
15 -6 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
14 344 R
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 -344 R
15 6 V
15 6 V
15 6 V
15 5 V
15 6 V
15 6 V
15 5 V
14 6 V
15 6 V
15 5 V
15 6 V
15 6 V
15 5 V
15 6 V
15 6 V
15 5 V
14 6 V
15 6 V
15 5 V
15 6 V
15 6 V
15 5 V
15 6 V
15 6 V
15 5 V
15 6 V
14 6 V
15 6 V
15 5 V
15 6 V
15 6 V
15 5 V
15 6 V
15 6 V
15 5 V
14 6 V
15 6 V
15 5 V
15 6 V
15 6 V
15 5 V
15 6 V
15 6 V
15 5 V
15 6 V
14 6 V
15 5 V
15 6 V
15 6 V
15 5 V
15 6 V
15 6 V
15 6 V
15 5 V
14 6 V
15 6 V
15 5 V
15 6 V
15 6 V
15 5 V
stroke
grestore
end
showpage
}}%
\put(1950,50){\makebox(0,0){$x_A \equiv x_B$}}%
\put(100,586){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\rho(x_A)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$5$}}%
\put(3150,200){\makebox(0,0){$4$}}%
\put(2850,200){\makebox(0,0){$3$}}%
\put(2550,200){\makebox(0,0){$2$}}%
\put(2250,200){\makebox(0,0){$1$}}%
\put(1950,200){\makebox(0,0){$0$}}%
\put(1650,200){\makebox(0,0){$-1$}}%
\put(1350,200){\makebox(0,0){$-2$}}%
\put(1050,200){\makebox(0,0){$-3$}}%
\put(750,200){\makebox(0,0){$-4$}}%
\put(450,200){\makebox(0,0){$-5$}}%
\put(400,758){\makebox(0,0)[r]{ $4.0$}}%
\put(400,529){\makebox(0,0)[r]{ $2.0$}}%
\put(400,300){\makebox(0,0)[r]{ $0.0$}}%
\put(3037,2611){\makebox(0,0)[r]{$1 / \mathcal{N}_{\mathrm{eff}A}$}}%
\put(3037,2711){\makebox(0,0)[r]{$1 / \mathcal{N}_A$}}%
\put(3037,2811){\makebox(0,0)[r]{$T_\sigma / \sigma^2$}}%
\put(100,1944){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$T_\sigma / \sigma^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(400,2924){\makebox(0,0)[r]{$0.60$}}%
\put(400,2728){\makebox(0,0)[r]{$0.55$}}%
\put(400,2532){\makebox(0,0)[r]{$0.50$}}%
\put(400,2336){\makebox(0,0)[r]{$0.45$}}%
\put(400,2140){\makebox(0,0)[r]{$0.40$}}%
\put(400,1944){\makebox(0,0)[r]{$0.35$}}%
\put(400,1748){\makebox(0,0)[r]{$0.30$}}%
\put(400,1552){\makebox(0,0)[r]{$0.25$}}%
\put(400,1356){\makebox(0,0)[r]{$0.20$}}%
\put(400,1160){\makebox(0,0)[r]{$0.15$}}%
\put(400,964){\makebox(0,0)[r]{$0.10$}}%
\end{picture}%
\endgroup
\endinput

